A Formulation of Structural Design Optimization Problems for Quantum Annealing

We present a novel formulation of structural design optimization problems specifically tailored to be solved by quantum annealing (QA). Structural design optimization aims to find the best, i.e., material-efficient yet high-performance, configuration of a structure. To this end, computational optimization strategies can be employed, where a recently evolving strategy based on quantum mechanical effects is QA. This approach requires the optimization problem to be present, e.g., as a quadratic unconstrained binary optimization (QUBO) model. Thus, we develop a novel formulation of the optimization problem. The latter typically involves an analysis model for the component. Here, we use energy minimization principles that govern the behavior of structures under applied loads. This allows us to state the optimization problem as one overall minimization problem. Next, we map this to a QUBO problem that can be immediately solved by QA. We validate the proposed approach using a size optimization problem of a compound rod under self-weight loading. To this end, we develop strategies to account for the limitations of currently available hardware and find that the presented formulation is suitable for solving structural design optimization problems through QA and, for small-scale problems, already works on today's hardware.

==> fig/design_optimization/design_optimization_problem_QUBO_pattern.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
% title={Design Optimization Problem -- \acrshort{qubo} Pattern},
title={\acrshort{qubo} Pattern},
tick align=outside,
tick pos=left,
xlabel = Index $j$,
x grid style={darkgray176},
xmin=-0.5, xmax=25.5,
xtick style={color=black},
ylabel = Index $i$,
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=25.5,
ytick style={color=black}
]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=25.5, ymin=25.5, ymax=-0.5] {fig/design_optimization/design_optimization_problem_QUBO_pattern-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=25.5, ymin=25.5, ymax=-0.5] {fig/design_optimization/design_optimization_problem_QUBO_pattern-000_hq.png};


\addplot [line width=1pt, gray, dashed]
table {%
5.5 25.5
5.5 -0.5
};
\addplot [line width=1pt, gray, dashed]
table {%
-0.5 5.5
25.5 5.5
};
\addplot [line width=1pt, gray, densely dotted]
table {%
7.5 25.5
7.5 -0.5
};
\addplot [line width=1pt, gray, densely dotted]
table {%
-0.5 7.5
25.5 7.5
};

\draw[latex-latex] (axis cs:-0.5,18.5) -- node [below] {$\qubitsVectorCoeffs$} (axis cs:5.5,18.5);
\draw[latex-latex] (axis cs:5.5,18.5) -- node [below] {$\qubitsVectorDesigns$} (axis cs:7.5,18.5);
\draw[latex-latex] (axis cs:7.5,18.5) -- node [below] {$\qubitsVectorAuxiliary$} (axis cs:25.5,18.5);
\end{axis}
\end{tikzpicture}


==> fig/design_optimization/design_optimization_problem_QUBO_sub_pattern.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
% title={Design Optimization Problem -- \acrshort{qubo} Pattern},
title={\acrshort{qubo} Sub-Pattern},
tick align=outside,
tick pos=left,
xlabel = Index $j$,
x grid style={darkgray176},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
ylabel = Index $i$,
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=7.5,
ytick style={color=black}
]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=25.5, ymin=25.5, ymax=-0.5] {fig/design_optimization/design_optimization_problem_QUBO_sub_pattern-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=25.5, ymin=25.5, ymax=-0.5] {fig/design_optimization/design_optimization_problem_QUBO_pattern-000_hq.png};

\addplot [line width=1pt, gray, dashed]
table {%
5.5 7.5
5.5 -0.5
};

\addplot [line width=1pt,gray, dashed]
table {%
 7.5 5.5
-0.5 5.5 
};


\draw[line width =2pt, purple] (axis cs:5.5,2.5) rectangle (axis cs:7.5,5.5);
\draw[white,thick, decorate,decoration={brace,amplitude=3pt,mirror},xshift=-3pt]
    (axis cs:5.5,2.5) -- (axis cs:5.5,5.5) node[midway, xshift=-10pt, yshift=0pt] {$\nQubitsPerNode$};
\draw[thick, decorate,decoration={brace,amplitude=3pt,mirror}, yshift=-3pt]
    (axis cs:5.5,5.5) -- (axis cs:7.5,5.5) node[midway, xshift=0pt, yshift=-10pt] {$2$};
\draw[latex-latex] (axis cs:-0.5,6.5) -- node [below] {$\qubitsVectorCoeffs$} (axis cs:5.5,6.5);
\draw[latex-latex] (axis cs:5.5,6.5) -- node [below] {$\qubitsVectorDesigns$} (axis cs:7.5,6.5);
\end{axis}


\end{tikzpicture}


==> fig/design_optimization/objective_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{darkviolet1910191}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Design Optimization Problem -- Force Function},
% Design: [0.5, 0.25] Optimal: (0.5, 0.25)
% L2-Error: 1.5873e-02
% H1-Error: 1.5873e-02
% Objective: 3.0772e-01
% Comp. Energy: 0.306122 (e=3.200e-2)
% Comp. Energy Analytic 0.296631
% Constraints: 0.0003188775510204059},
x grid style={darkgray176},
xlabel={$\x$},
xmin=-0.075, xmax=1.575,
xtick={0,0.5,1.0,1.5},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Force},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, gray, dotted, forget plot]
table {%
0 -0.0428571428571429
0 1.0
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.75 -0.0428571428571429
0.75 1.0
};
\addplot [semithick, gray, dotted, forget plot]
table {%
1.5 -0.0428571428571429
1.5 1.0
};

\addplot [line width=2pt, darkviolet1910191]
table {%
0 0.857142857142857
0.0833333333333333 0.793650793650794
0.166666666666667 0.73015873015873
0.25 0.666666666666667
0.333333333333333 0.603174603174603
0.416666666666667 0.53968253968254
0.5 0.476190476190476
0.583333333333333 0.412698412698413
0.666666666666667 0.349206349206349
0.75 0.285714285714286
0.75 0.285714285714286
0.833333333333333 0.253968253968254
0.916666666666667 0.222222222222222
1 0.19047619047619
1.08333333333333 0.158730158730159
1.16666666666667 0.126984126984127
1.25 0.0952380952380952
1.33333333333333 0.0634920634920635
1.41666666666667 0.0317460317460319
1.5 0
};
\addlegendentry{$\force(\x)$}
\addplot [semithick, darkviolet1910191, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0.857142857142857
};
\addplot [semithick, darkviolet1910191, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.75 0.285714285714286
};

\addplot [line width=2pt, dotted, black]
table {%
0 0.84375
0.0833333333333333 0.78125
0.166666666666667 0.71875
0.25 0.65625
0.333333333333333 0.59375
0.416666666666667 0.53125
0.5 0.46875
0.583333333333333 0.40625
0.666666666666667 0.34375
0.75 0.28125
0.75 0.28125
0.833333333333333 0.25
0.916666666666667 0.21875
1 0.1875
1.08333333333333 0.15625
1.16666666666667 0.125
1.25 0.09375
1.33333333333333 0.0625
1.41666666666667 0.03125
1.5 0
};
\addlegendentry{$\forceAnalytic(\x)$}
\end{axis}

\end{tikzpicture}


==> fig/structural_analysis/force_quantum_annealing.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{darkviolet1910191}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Structural Analysis Problem -- Force Function},
x grid style={darkgray176},
xlabel={$\x$},
xmin=-0.075, xmax=1.575,
xtick={0,0.5,1.0,1.5},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Force},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, gray, dotted, forget plot]
table {%
0 -0.0469208211143695
0 1.0
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.3 -0.0469208211143695
0.3 1.0
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.6 -0.0469208211143695
0.6 1.0
};
\addplot [semithick, gray, dotted, forget plot]
table {%
0.9 -0.0469208211143695
0.9 1.0
};
\addplot [semithick, gray, dotted, forget plot]
table {%
1.2 -0.0469208211143695
1.2 1.0
};
\addplot [semithick, gray, dotted, forget plot]
table {%
1.5 -0.0469208211143695
1.5 1.0
};
% \addlegendimage{blue,sharp plot,mark=*}
\addplot [line width=2pt, darkviolet1910191]
table {%
0 0.93841642228739
0.0333333333333333 0.917562724014337
0.0666666666666667 0.896709025741284
0.1 0.875855327468231
0.133333333333333 0.855001629195178
0.166666666666667 0.834147930922124
0.2 0.813294232649071
0.233333333333333 0.792440534376018
0.266666666666667 0.771586836102965
0.3 0.750733137829912
0.3 0.750733137829912
0.333333333333333 0.729879439556859
0.366666666666667 0.709025741283806
0.4 0.688172043010753
0.433333333333333 0.6673183447377
0.466666666666667 0.646464646464646
0.5 0.625610948191593
0.533333333333333 0.60475724991854
0.566666666666667 0.583903551645487
0.6 0.563049853372434
0.6 0.563049853372434
0.633333333333333 0.542196155099381
0.666666666666667 0.521342456826328
0.7 0.500488758553275
0.733333333333333 0.479635060280222
0.766666666666667 0.458781362007168
0.8 0.437927663734115
0.833333333333333 0.417073965461062
0.866666666666667 0.396220267188009
0.9 0.375366568914956
0.9 0.375366568914956
0.933333333333333 0.354512870641903
0.966666666666667 0.33365917236885
1 0.312805474095797
1.03333333333333 0.291951775822744
1.06666666666667 0.27109807754969
1.1 0.250244379276637
1.13333333333333 0.229390681003584
1.16666666666667 0.208536982730531
1.2 0.187683284457478
1.2 0.187683284457478
1.23333333333333 0.166829586184425
1.26666666666667 0.145975887911372
1.3 0.125122189638319
1.33333333333333 0.104268491365266
1.36666666666667 0.0834147930922127
1.4 0.0625610948191596
1.43333333333333 0.0417073965461064
1.46666666666667 0.0208536982730533
1.5 2.22044604925031e-16
};
\addlegendentry{$\force(\x)$}

\addplot [semithick, darkviolet1910191, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0.93841642228739
};
\addplot [semithick, darkviolet1910191, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 0.750733137829912
};
\addplot [semithick, darkviolet1910191, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.563049853372434
};
\addplot [semithick, darkviolet1910191, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.375366568914956
};
\addplot [semithick, darkviolet1910191, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
1.2 0.187683284457478
};
% \addlegendimage{line width=2pt, black,dashed}
\addplot [line width=2pt, dashed, black]
table {%
0 0.9375
0.0333333333333333 0.916666666666667
0.0666666666666667 0.895833333333333
0.1 0.875
0.133333333333333 0.854166666666667
0.166666666666667 0.833333333333333
0.2 0.8125
0.233333333333333 0.791666666666667
0.266666666666667 0.770833333333333
0.3 0.75
0.3 0.75
0.333333333333333 0.729166666666667
0.366666666666667 0.708333333333333
0.4 0.6875
0.433333333333333 0.666666666666667
0.466666666666667 0.645833333333333
0.5 0.625
0.533333333333333 0.604166666666667
0.566666666666667 0.583333333333333
0.6 0.5625
0.6 0.5625
0.633333333333333 0.541666666666667
0.666666666666667 0.520833333333333
0.7 0.5
0.733333333333333 0.479166666666667
0.766666666666667 0.458333333333333
0.8 0.4375
0.833333333333333 0.416666666666667
0.866666666666667 0.395833333333333
0.9 0.375
0.9 0.375
0.933333333333333 0.354166666666667
0.966666666666667 0.333333333333333
1 0.3125
1.03333333333333 0.291666666666667
1.06666666666667 0.270833333333333
1.1 0.25
1.13333333333333 0.229166666666667
1.16666666666667 0.208333333333333
1.2 0.1875
1.2 0.1875
1.23333333333333 0.166666666666667
1.26666666666667 0.145833333333333
1.3 0.125
1.33333333333333 0.104166666666667
1.36666666666667 0.0833333333333333
1.4 0.0625
1.43333333333333 0.0416666666666666
1.46666666666667 0.0208333333333333
1.5 0
};

\addlegendentry{$\forceAnalytic(\x)$}


\end{axis}

\end{tikzpicture}


==> fig/structural_analysis/structural_analysis_problem_QUBO_pattern.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
% title={Structural Analysis Problem -- \acrshort{qubo} Pattern},
title={\acrshort{qubo} Pattern},
tick align=outside,
tick pos=left,
xlabel = Index $j$,
% x grid style={darkgray176},
xmin=-0.5, xmax=49.5,
xtick style={color=black},
ylabel = Index $i$,
y dir=reverse,
% y grid style={darkgray176},
ymin=-0.5, ymax=49.5,
ytick style={color=black}
]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=49.5, ymin=49.5, ymax=-0.5] {fig/structural_analysis/structural_analysis_problem_QUBO_pattern-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=49.5, ymin=49.5, ymax=-0.5] {fig/structural_analysis/structural_analysis_problem_QUBO_pattern-000_hq.png};

\draw[thick, decorate,decoration={brace,amplitude=5pt,mirror}]
    (axis cs:-0.5,20) -- (axis cs:19.5,20) node[midway, yshift=-12pt] {$2\nQubitsPerNode$};
\draw[thick, decorate,decoration={brace,amplitude=5pt}]
    (axis cs:30,-0.5) -- (axis cs:30,19.5) node[midway, xshift=15pt] {$2\nQubitsPerNode$};

\draw[thick, decorate,decoration={brace,amplitude=3pt}]
    (axis cs:19.5,9.5) -- (axis cs:29.5,9.5);
\draw[thick, decorate,decoration={brace,amplitude=3pt}]
    (axis cs:20,-0.5) -- (axis cs:20,9) node[midway, xshift=18pt, yshift=-3pt] {$\nQubitsPerNode$};
    
% \draw[orange,thick, decorate,decoration={brace,amplitude=5pt}]
    % (axis cs:20,-0.5) -- (axis cs:20,19.5) node[midway, xshift=15pt] {$2\nQubitsPerNode$};
\draw[purple, line width= 3pt] (axis cs:-0.5,-0.5) -- (axis cs:19.5,-0.5) -- (axis cs:19.5,19.5) -- cycle;
\draw[lightgray, line width= 2pt, loosely dashed] (axis cs:9.5,9.5) -- (axis cs:29.5,9.5) -- (axis cs:29.5,29.5) -- cycle;
\draw[lightgray, line width= 2pt, loosely dashed]  (axis cs:19.5,19.5) -- (axis cs:39.5,19.5) -- (axis cs:39.5,39.5) -- cycle;
\draw[lightgray, line width= 2pt, loosely dashed]  (axis cs:29.5,29.5) -- (axis cs:49.5,29.5) -- (axis cs:49.5,49.5) -- cycle;
%\draw[fill=yellow, opacity=0.3] (axis cs:-0.5,-0.5) rectangle (axis cs:19.5,19.5);
%\draw[fill=green, opacity=0.3] (axis cs:9.5,9.5) rectangle (axis cs:29.5,29.5);
%\draw[fill=blue, opacity=0.3] (axis cs:19.5,19.5) rectangle (axis cs:39.5,39.5);
%\draw[fill=red, opacity=0.3] (axis cs:29.5,29.5) rectangle (axis cs:49.5,49.5);



\end{axis}
\end{tikzpicture}

